Program Sketching with Live Bidirectional Evaluation

We present a system called Smyth for program sketching in a typed functional language whereby the concrete evaluation of ordinary assertions gives rise to input-output examples, which are then used to guide the search to complete the holes. The key innovation, called live bidirectional evaluation, propagates examples "backward" through partially evaluated sketches. Live bidirectional evaluation enables Smyth to (a) synthesize recursive functions without trace-complete sets of examples and (b) specify and solve interdependent synthesis goals. Eliminating the trace-completeness requirement resolves a significant limitation faced by prior synthesis techniques when given partial specifications in the form of input-output examples. To assess the practical implications of our techniques, we ran several experiments on benchmarks used to evaluate Myth, a state-of-the-art example-based synthesis tool. First, given expert examples (and no partial implementations), we find that Smyth requires on average 66% of the number of expert examples required by Myth. Second, we find that Smyth is robust to randomly-generated examples, synthesizing many tasks with relatively few more random examples than those provided by an expert. Third, we create a suite of small sketching tasks by systematically employing a simple sketching strategy to the Myth benchmarks; we find that user-provided sketches in Smyth often further reduce the total specification burden (i.e. the combination of partial implementations and examples). Lastly, we find that Leon and Synquid, two state-of-the-art logic-based synthesis tools, fail to complete several tasks on which Smyth succeeds.

==> fig-ex-typing.tex <==
\judgementHead
  {E\maybeUnderline{x}ample \maybeUnderline{T}yping}
  {\typeCheckExample{\varEx}{\varType}}

\vsepRule

$
\inferrule*[lab=\ruleNameFig{XT-Unit}]
  {
  }
  {\typeCheckExample
    {\expUnit}
    {\tUnit}}
$
%
\hsepRule
%
$
\inferrule*[lab=\ruleNameFig{XT-Pair}]
  {
   \multiPremise{
   \typeCheckExample{\varEx_i}{\varType_i}
   }{\pairIndex{i}}
  }
  {\typeCheckExample
    {\pair{\varEx_1}{\varEx_2}}
    {\pair{\varType_1}{\varType_2}}}
$
%
\hsepRule
%
$
\inferrule*[lab=\ruleNameFig{XT-Ctor}]
  {
   \lookupDataConArrowType{\varDataCon}{\varType}{\varTypeCon}
   \sepPremise
   %% \\\\
   \typeCheckExample{\varEx}{\varType}
  }
  {\typeCheckExample
    {\expApp{\varDataCon}{\varEx}}
    {\varTypeCon}}
$
%
%% \hsepRule

\vsepRule

%
$
\inferrule*[lab=\ruleNameFig{XT-Input-Output}]
  {
   %% \typeCheckResult{\varVal}{\varType_1}
   \typeCheckResult{\liftSyntax{\varSimpleVal}}{\varType_1}
   \sepPremise
   %% \\\\
   \typeCheckExample{\varEx}{\varType_2}
  }
  {\typeCheckExample
    %% {\ioExample{\varVal}{\varEx}}
    {\ioExample{\varSimpleVal}{\varEx}}
    {\tArrow{\varType_1}{\varType_2}}}
$
%
\hsepRule
%
$
\inferrule*[lab=\ruleNameFig{XT-Top}]
  {
  }
  {\typeCheckExample
    {\exHole}
    {\varType}}
$


==> fig-synthesis-fill.tex <==
%% \begin{figure}[t]

%% {Live Type-and-Example-Directed Synthesis}{(``\maybeUnderline{IRefine}'')}
%% \judgementHeadThree
\tightJudgementHead
  %% {Hole Filling}
  {Type-and-Example-Directed Hole Synthesis}
  %% {Live Bidirectional Synthesis}
  %% {Live ``\maybeUnderline{IRefine}ment''}
  %% {(desugaring rule)}
  {\fillHoleFull
    {\varHoleEnv}{\varDatatypeEnv}
    {\varHoleName}{\varSolution}
    {\varTypeEnv}{\varWorlds}{\varType}
    %% {\varSolution'}
    {\varConstraints}
    {\varHoleEnv'}
  }

\vsepRule

$
%% \inferrule*[lab=\ruleNameFig{IRefine-Guess}]
\inferrule*[lab=\ruleNameFig{Guess-and-Check}]
  {
   %% \guess{\varTypeEnv}{\varType}{\varExp}{\varHoleEnv'}
   \guess{\varTypeEnv}{\varType}{\varExp}
   \sepPremise
   %% \varSolution_{\textit{guess}} =
   %%   \holeFilling{\varHoleName}{\varExp}
   %% \sepPremise %% \\\\
   %% \varSolution' = \envCat{\varSolution}{\holeFilling{\varHoleName}{\varExp}}
   %% \varConstraints_1 =
   %%   \highlightSolvedConstraint{\liftSyntax{\varSolution_{\textit{guess}}}}
   %% \sepPremise
   \worldConsistent
     {(\envCat
       {\varSolution}
       {\holeFilling{\varHoleName}{\varExp}})}
     {\varExp}
     {\varWorlds}
     {\varConstraints}
     %% {\varConstraints_2}
     %% {\varConstraints} %% {\varSolution''}
   %% \sepPremise
   %% \varConstraints' =
   %%   \envCat{\varConstraints}{\highlightSolvedConstraint{\holeFilling{\varHoleName}{\varExp}}}
  }
  {\fillHole
    {\varHoleName}
    {\varSolution}
    {\varTypeEnv}
    {\varWorlds}
    {\varType}
    %% {\setUnion{\varConstraints_1}{\varConstraints_2}}
    {\mergeConstraints
      {\pairConstraints
        {\highlightSolvedConstraint{\holeFilling{\varHoleName}{\varExp}}}
        {\emptyEnv}}
      {\varConstraints}}
    %% {(\setUnion
    %%   {\highlightSolvedConstraint{\holeFilling{\varHoleName}{\varExp}}}
    %%   {\varConstraints})}
    {\emptyEnv}
    %% {\varHoleEnv'}
  }
$
%
%% \hsepRule

\vsepRule

%
$
%% \inferrule*[lab=\ruleNameFig{IRefine-Hole}]
%% \inferrule*[lab=\ruleNameFig{Hole}]
%% \inferrule*[lab=\ruleNameFig{Nothing}]
\inferrule*[lab=\ruleNameFig{Defer}]
  {
   %% A
   %% \varWorlds \neq \emptySet
   %% \sepPremise
   %% \filterWorlds{\varWorlds} = \emptySet
   %%
   %% B
   %% \sizeOf{\varWorlds} > 0
   %% \sepPremise
   %% \sizeOf{\filterWorlds{\varWorlds}} = 0
   %%
   \varWorlds =
     \envCatThree{\world{\varEnv_1}{\exHole}}{\ldots}
                 {\world{\varEnv_n}{\exHole}}
   \sepPremise
   n > 0
  }
  {\fillHole
    {\varHoleName}
    {\varSolution}
    {\varTypeEnv}
    {\varWorlds}
    {\varType}
    %% {\varConstraints}
    %% {\highlightSolvedConstraint{\holeFilling{\varHoleName}{\expHole{\varHoleName}}}}
    {\pairConstraints
      {\highlightSolvedConstraint{\holeFilling{\varHoleName}{\expHole{\varHoleName}}}}
      {\emptyEnv}}
    {\emptyEnv}
  }
$


\vsepRule

$
%% \defEq
%% \inferrule*[lab=\ruleNameFig{Refine}]
\inferrule*[lab=\ruleNameFig{\refineOrBranchName{}}]
  %% {\refine
  {\refineOrBranch
    {\varSolution}
    {\varTypeEnv}
    {\varWorlds}
    {\varType}
    {\varExp}
    %% {\varGoals}
    {
     \multiPremise{
     \problemNameTypeWorlds{\varHoleName_i}{\varTypeEnv_i}{\varType_i}{\varWorlds_i}
     }{\sequenceSyntax}
    }
    {\varConstraints}
   %% \\\\
   %% \multiPremise{
   %% %% \varConstraints_i =
   %% \varUnsolvedConstraints_i =
   %%   %% \multiPremise{
   %%   \highlightUnsolvedConstraint{$
   %%   \unsolvedConstraint{\varHoleName_i}{\varWorlds_i}
   %%   $}
   %%   %% }{\sequenceSyntax}
   %% \sepPremise
   %% \varHoleEnv_i =
   %%   %% \multiPremise{
   %%   \envBindHole{\varHoleName_i}{\tHole{\varTypeEnv_i}{\varType_i}}
   %%   %% }{\sequenceSyntax}
   %% }{\sequenceSyntax}
   %% \sepPremise
   %% \\\\
   %% \varUnsolvedConstraints =
   %%   \envCatThree
   %%     {\highlightUnsolvedConstraint{$\unsolvedConstraint{\varHoleName_1}{\varWorlds_1}$}}
   %%     {\ldots}
   %%     {\highlightUnsolvedConstraint{$\unsolvedConstraint{\varHoleName_n}{\varWorlds_n}$}}
   %% \sepPremise
   %% \dimColor{
   %% \varHoleEnv' =
   %%   \multiPremise
   %%     {\envBindHole{\varHoleName_i}{\tHole{\varTypeEnv_i}{\varType_i}}}
   %%     {\sequenceSyntax}
   %% }
     %% \envCatThree
     %%   {\envBindHole{\varHoleName_1}{\tHole{\varTypeEnv_1}{\varType_1}}}
     %%   {\ldots}
     %%   {\envBindHole{\varHoleName_n}{\tHole{\varTypeEnv_n}{\varType_n}}}
   %% \\\\
   %% \varConstraints =
   %%   \setUnionThree{\varConstraints_1}{\cdots}{\varConstraints_n}
   %% \sepPremise
   %% \varHoleEnv' =
   %%   \setUnionThree{\varHoleEnv_1}{\cdots}{\varHoleEnv_n}
  }
  {\fillHole
    {\varHoleName}
    {\varSolution}
    {\varTypeEnv}
    {\varWorlds}
    {\varType}
    %% {(\envCat{\varSolution}{\holeFilling{\varHoleName}{\varExp}})}
    %% {\varConstraints}
    {\mergeConstraintsPurple
    {\pairConstraints
      {\highlightSolvedConstraint{\holeFilling{\varHoleName}{\varExp}}}
      %% {\varUnsolvedConstraints}
      %% {\setUnionThree{\varUnsolvedConstraints_1}{\cdots}{\varUnsolvedConstraints_n}}
      {(\envCatThree
         {\highlightUnsolvedConstraint{$\unsolvedConstraint{\varHoleName_1}{\varWorlds_1}$}}
         {\ldots}
         {\highlightUnsolvedConstraint{$\unsolvedConstraint{\varHoleName_n}{\varWorlds_n}$}})}
    }
    {\varConstraints}}
    %% {(\setUnion
    %% %% {(\envCat
    %%    %% {\varConstraints}
    %%    {\setUnionThree{\varConstraints_1}{\cdots}{\varConstraints_n}}
    %%    {\highlightSolvedConstraint{\holeFilling{\varHoleName}{\varExp}}})}
    %% {\varHoleEnv'}
    {
     \dimColor{
     \multiPremise
       {\envBindHole{\varHoleName_i}{\tHole{\varTypeEnv_i}{\varType_i}}}
       {\sequenceSyntax}
     }
    }
    %% {\setUnionThree{\varHoleEnv_1}{\cdots}{\varHoleEnv_n}}
  }
$

%% \vsepRule

%% \judgementHeadThree
%%   {Live ``\maybeUnderline{IRefine}ment''}
%%   {(remaining rules)}
%%   {\fillHoleFull
%%     {\varHoleEnv}{\varDatatypeEnv}
%%     {\varHoleName}{\varSolution}
%%     {\varTypeEnv}{\varWorlds}{\varType}
%%     %% {\varSolution'}
%%     {\varConstraints}
%%     {\varHoleEnv'}
%%   }
%% 
%% \vsepRule

%% \vsepBeforeCaption
%% 
%% \caption{Hole Filling.}
%% \label{fig:synthesis-fill}
%% \end{figure}


==> fig-synthesis-irefine.tex <==
%% \begin{figure*}[t]
%% \begin{figure}[t]

\tightJudgementHeadTwo
  %% {``\maybeUnderline{EGuess}ing''}
  {Type-Directed \maybeUnderline{Guess}ing}
  %% {\maybeUnderline{Guess}ing}
  %% {(\autoref{fig:synthesis-guess} of \autoref{sec:appendix-synthesis})}
  {(in {\refAppendixGuessing})}
  {\guessFull{\varDatatypeEnv}{\varTypeEnv}{\varType}{\varExp}}

\vsepRule

\tightJudgementHead %% Three
  %% {Live ``\maybeUnderline{IRefine}ment''}
  %% {``\maybeUnderline{IRefine}ment''}
  {Type-and-Example-Directed \maybeUnderline{Refine}ment}
  %% {\maybeUnderline{Refine}ment}
  %% {(example refinement rules)}
  {\refineFull
    {\varHoleEnv}{\varDatatypeEnv}
    {\varTypeEnv}{\varWorlds}{\varType}{\varExp}
    {\varGoals}
    %% {\varConstraints}{\varHoleEnv'}
  }

\vsepRule

\raisebox{0.14in}{
$
\filterWorlds{\varWorlds} =
  \setComp{\world{\varEnv}{\varEx} \in \varWorlds}
          {\varEx \neq \exHole}
$
}
%
%% \hspace{0.30in}
\hfill
%
$
\inferrule*[lab=\ruleNameFig{Refine-Unit}]
  {
   \filterWorlds{\varWorlds} =
     \threeThings{\world{\varEnv_1}{\tUnit}}{\ldots}{\world{\varEnv_n}{\tUnit}}
  }
  {\refine
    {\varTypeEnv}
    {\varWorlds}
    {\tUnit}
    {\expUnit}
    {\emptySet}
    %% {\emptyEnv}
  }
$

\vsepRule

\mprset{vskip=-1em} %% NOTE: to raise New Goal boxes
$
\inferrule*[lab=\ruleNameFig{Refine-Pair}]
  {
   \filterWorlds{\varWorlds} =
     \multiPremise
       {\world{\varEnv_j}{{\pair{\varEx_{j1}}{\varEx_{j2}}}}}
       {\generalSequenceSyntax{j}{m}}%
        %% \threeThings{\world{\varEnv_1}{\pair{\varEx_{11}}{\varEx_{12}}}}{\ldots}
        %%             {\world{\varEnv_m}{\pair{\varEx_{m1}}{\varEx_{m2}}}}
       \\\\
   \highlightSubGoalsCreationTwo{
   \begin{array}[b]{c}
   \varHoleName_i \textrm{ fresh}
   \sepPremise %% \\
   \varGoals_i =
     \problemNameTypeWorlds
       {\varHoleName_i}
       {\varTypeEnv}{\varType_i}
       {\varWorlds_i}
   \sepPremise %% \\
   %% \\
   \ungroup
     {\varHoleName_i}
     {\threeThings{\world{\varEnv_1}{\varEx_{1i}}}{\ldots}
                  {\world{\varEnv_m}{\varEx_{mi}}}}
     {\varConstraints_i}
     {\varWorlds_i}
   \end{array}
   }
  %% {
  %%  \highlightSubGoalCreation{
  %%  \begin{array}[b]{c}
  %%  \varHoleName_1 \textrm{ fresh}
  %%  \sepPremise %% \\
  %%  \varGoals_1 =
  %%    \problemNameTypeWorlds
  %%      {\varHoleName_1}
  %%      {\varTypeEnv}{\varType_1}
  %%      {\varWorlds_1}
  %%  %% \varHoleEnv_1 =
  %%  %%   \envBindHole{\varHoleName_1}{\tHole{\varTypeEnv}{\varType_1}}
  %%  %% \sepPremise
  %%  %% \varConstraints_1 =
  %%  %%   \unsolvedConstraint{\varHoleName_1}{\varWorlds_1}
  %%  \\
  %%  \ungroup
  %%    {\varHoleName_1}
  %%    {\threeThings{\world{\varEnv_1}{\varEx_{11}}}{\ldots}
  %%                 {\world{\varEnv_m}{\varEx_{m1}}}}
  %%    {\varConstraints_1}
  %%    {\varWorlds_1}
  %%  \end{array}
  %%  }
  %% }
  %% {
  %%  \highlightSubGoalCreation{
  %%  \begin{array}[b]{c}
  %%  \varHoleName_2 \textrm{ fresh}
  %%  \sepPremise %% \\
  %%  \varGoals_2 =
  %%    \problemNameTypeWorlds
  %%      {\varHoleName_2}
  %%      {\varTypeEnv}{\varType_2}
  %%      {\varWorlds_2}
  %%  %% \varHoleEnv_2 =
  %%  %%   \envBindHole{\varHoleName_2}{\tHole{\varTypeEnv}{\varType_2}}
  %%  %% \sepPremise
  %%  %% \varConstraints_2 =
  %%  %%   \unsolvedConstraint{\varHoleName_2}{\varWorlds_2}
  %%  \\
  %%  \ungroup
  %%    {\varHoleName_2}
  %%    {\threeThings{\world{\varEnv_1}{\varEx_{12}}}{\ldots}
  %%                 {\world{\varEnv_m}{\varEx_{m2}}}}
  %%    {\varConstraints_2}
  %%    {\varWorlds_2}
  %%  \end{array}
  %%  }
  %% }
  }
  {\refine
    {\varTypeEnv}
    {\varWorlds}
    {\tPair{\varType_1}{\varType_2}}
    {\pair{\expHole{\varHoleName_1}}{\expHole{\varHoleName_2}}}
    {\envCat{\varGoals_1}{\varGoals_2}}
    %% {\mergeConstraints{\varConstraints_1}{\varConstraints_2}}
    %% {\setUnion{\varHoleEnv_1}{\varHoleEnv_2}}
  }
$
%
%% \hsepRule
\vsepRule

%
$
\inferrule*[lab=\ruleNameFig{Refine-Ctor}]
  {
   \filterWorlds{\varWorlds} =
     \multiPremise
       {\world{\varEnv_j}{\expApp{\varDataCon}{\varEx_j}}}
       {\generalSequenceSyntax{j}{m}}
     %% \threeThings{\world{\varEnv_1}{\expApp{\varDataCon}{\varEx_1}}}{\ldots}
     %%             {\world{\varEnv_m}{\expApp{\varDataCon}{\varEx_m}}}
   \sepPremise
   \lookupDataConArrowType{\varDataCon}{\varType}{\varTypeCon}
   \\\\
   \highlightSubGoalCreation{
   \begin{array}[b]{c}
   \varHoleName_1 \textrm{ fresh}
   \sepPremise %% \\\\
   \varGoals_1 =
     \problemNameTypeWorlds
       {\varHoleName_1}
       {\varTypeEnv}{\varType}
       {\varWorlds_1}
   %% \varHoleEnv_1 =
   %%   \envBindHole{\varHoleName_1}{\tHole{\varTypeEnv}{\varType}}
   %% \sepPremise
   %% \varConstraints_1 =
   %%   \unsolvedConstraint{\varHoleName_1}{\varWorlds_1}
   \sepPremise %% \\
   %% \\
   % \\ %% \\\\
   %% \varWorlds_1 =
   %%   \threeThings{\world{\varEnv_1}{\varEx_1}}{\ldots}
   %%               {\world{\varEnv_m}{\varEx_m}}
   %% \sepPremise
   %% \ungroup{\varHoleName_1}{\varWorlds_1}{\varConstraints_1}
   \ungroup
     {\varHoleName_1}
     {\threeThings{\world{\varEnv_1}{\varEx_1}}{\ldots}
                  {\world{\varEnv_m}{\varEx_m}}}
     {\varConstraints_1}
     {\varWorlds_1}
   \end{array}
   }
  }
  {\refine
    {\varTypeEnv}
    {\varWorlds}
    {\varTypeCon}
    {\expApp{\varDataCon}{\expHole{\varHoleName_1}}}
    {\varGoals_1}
    %% {\varConstraints_1}
    %% {\varHoleEnv_1}
  }
$

\vsepRule

%% \rkc{TODO use multipremise?}

$
\inferrule*[lab=\ruleNameFig{Refine-Fix}]
  {
   \filterWorlds{\varWorlds} =
     \envCatThree{\world{\varEnv_1}{\ioExample{\varSimpleVal_1}{\varEx_1}}}{\ldots}
                 {\world{\varEnv_m}{\ioExample{\varSimpleVal_m}{\varEx_m}}}
   \\\\
   \highlightSubGoalCreation{
   \begin{array}[b]{c}
   \varHoleName_1 \textrm{ fresh}
   \sepPremise
   \varExp =
     \expFixFun{\varVarF}{\tArrow{\varType_1}{\varType_2}}{\varVar}{\expHole{\varHoleName_1}}
   \sepPremise %% \\\\
   \varGoals_1 =
     \problemNameTypeWorlds
       {\varHoleName_1}
       {\envCatThree
         {\varTypeEnv}
         {\envBindType{\varVarF}{\tArrow{\varType_1}{\varType_2}}}
         {\envBindType{\varVar}{\varType_1}}}
       {\varType_2}
       {\varWorlds_1}
   %% \varHoleEnv_1 =
   %%   \envBindHole
   %%     {\varHoleName_1}
   %%     {\tHole{\envCatThree
   %%              {\varTypeEnv}
   %%              {\envBindType{\varVarF}{\tArrow{\varType_1}{\varType_2}}}
   %%              {\envBindType{\varVar}{\varType_1}}}
   %%            {\varType_2}}
   %% \sepPremise
   %% \varConstraints_1 =
   %%   \unsolvedConstraint{\varHoleName_1}{\varWorlds_1}
   \\ %% \\\\
   %% \varWorlds_1 =
   %%   \envCatThree
   %%     {\world{(\envCatThree{\varEnv_1}
   %%                          {\envBind{\varVarF}{\closure{\varEnv_1}{\varExp}}}
   %%                          {\envBind{\varVar}{\varResult_{1}}})}{\varEx_{1}}}
   %%     {\ldots}
   %%     {\world{(\envCatThree{\varEnv_m}
   %%                          {\envBind{\varVarF}{\closure{\varEnv_m}{\varExp}}}
   %%                          {\envBind{\varVar}{\varResult_{m}}})}{\varEx_{m}}}
   %% \\\\
   %% \ungroup{\varHoleName_1}{\varWorlds_1}{\varConstraints_1}
   \ungroup
     {\varHoleName_1}
     {\envCatThree
       {\world{\envCatThree{\varEnv_1}
                           {\envBind{\varVarF}{\closure{\varEnv_1}{\varExp}}}
                           {\envBind{\varVar}{\liftSyntax{\varSimpleVal_{1}}}}}{\varEx_{1}}}
       {\ldots}
       {\world{\envCatThree{\varEnv_m}
                           {\envBind{\varVarF}{\closure{\varEnv_m}{\varExp}}}
                           {\envBind{\varVar}{\liftSyntax{\varSimpleVal_{m}}}}}{\varEx_{m}}}}
     {\varConstraints_1}
     {\varWorlds_1}
   \end{array}
   }
  }
  {\refine
    {\varTypeEnv}
    {\varWorlds}
    {\tArrow{\varType_1}{\varType_2}}
    {\varExp}
    {\varGoals_1}
    %% {\varConstraints_1}
    %% {\varHoleEnv_1}
  }
$

\mprset{vskip=0em} %% NOTE: reset

\vsepRule

\tightJudgementHead
  {Type-and-Example-Directed \maybeUnderline{Branch}ing}
  %% {\maybeUnderline{Branch}ing}
  {\branchFull
    {\varHoleEnv}{\varDatatypeEnv}
    {\varTypeEnv}{\varWorlds}{\varType}{\varExp}
    {\varGoals}
    {\varConstraints}
    {\varSolution}
  }

%% \begin{flushleft}
%% Example distribution rule:
%% \end{flushleft}

\vsepRule

$
%% \inferrule*[lab=\ruleNameFig{Branch-Case-Really-Nondeterministic-$n^m$-Per-Guess}]
\inferrule*[lab=\ruleNameFig{Branch-Case}]
  {
   \lookupTypeConstructors{\varTypeCon}{\varDataCon_i}{\varType_i}
   \sepPremise
   \guess{\varTypeEnv}{\varTypeCon}{\varExp}
   %% \\\\
   %% \filterWorlds{\varWorlds} =
   %%   \envCatThree{\world{\varEnv_1}{\varEx_1}}{\ldots}
   %%               {\world{\varEnv_m}{\varEx_m}}
   \sepPremise
   \filterWorlds{\varWorlds} =
     \multiPremise{\world{\varEnv_j}{\varEx_j}}{\generalSequenceSyntax{j}{m}}
   \\\\
   \multiPremise{
     \reducesTo{\varEnv_j}{\varExp}{\varResult_j}
     \sepPremise
     \varDataConChoice{j}
       \in \{\threeThings{\varDataCon_1}{\ldots}{\varDataCon_n}\}
       %% \in
       %%   \grungyITE
       %%     {\varResult_j = \expApp{\varDataCon_i}{\varResult_j^*}}
       %%     {\{\varDataCon_i\}}
       %%     {\{\threeThings{\varDataCon_1}{\ldots}{\varDataCon_n}\}}
     \sepPremise
     %% \uneval{\emptyEnv}{\varResult_j}{\expApp{\varDataConChoice{j}}{\exHole}}{\varConstraints_j}
     %% \resumesTo{\varSolution}{\varResult_j}{\varResult_j'}
     %% \sepPremise
     %% \uneval{\varSolution}{\varResult_j'}{\expApp{\varDataConChoice{j}}{\exHole}}{\varConstraints_j}
     %% live bi ex checking to coalesce previous two premises
     \worldConsistent
       {\varSolution}
       {\varExp}
       {\world{\varEnv_j}{\expApp{\varDataConChoice{j}}{\exHole}}}
       {\varConstraints_j}
   }{\generalSequenceSyntax{j}{m}}
   %% \sepPremise\textrm{\rkc{okay not to use F from fill?}}
   \\\\
   \highlightSubGoalsCreation{
   \begin{array}[b]{c}
   \varHoleName_i \textrm{ fresh}
   \sepPremise %% \\\\
   \varGoals_i =
     \problemNameTypeWorlds
       {\varHoleName_i}
       {\envCat{\varTypeEnv}{\envBindType{\varVar_i}{\varType_i}}}
       {\varType}
       {\varWorlds_i}
   \\ %% \\
   \varWorlds_i =
     \setComp{\world{\envCat{\varEnv_j}
                            {\envBind{\varVar_i}
                                     %% {\expUnwrap{\varDataCon_i}{\varResult_j}}
                                     %% {\grungyITE
                                     %%   {\varResult_j = \expApp{\varDataCon_i}{\varResult_j'}}
                                     %%   {\varResult_j'}
                                     %%   {\expUnwrap{\varDataCon_i}{\varResult_j}}}
                                     %% }}}
                                     {\collapseUnwrapWrap{\expUnwrap{\varDataCon_i}{\varResult_j}}}}}
                    {\varEx_j}}
             {\generalSequenceSyntax{j}{m} %% TODO space before
              \land
              \varDataConChoice{j} = \varDataCon_i
             }%
   \end{array}%
   }%
  }
  {\branch
    {\varTypeEnv}
    {\varWorlds}
    {\varType}
    {\expMatch{\varExp}{\varDataCon_i}{\varVar_i}{\expHole{\varHoleName_i}}}
    {\envCatThree{\varGoals_1}{\ldots}{\varGoals_n}}
    {\mergeConstraintsThree{\varConstraints_1}{\ldots}{\varConstraints_m}}
    {\varSolution}
  }
$

\begin{comment}
$
%% \inferrule*[lab=\ruleNameFig{Refine-Match}]
\inferrule*[lab=\ruleNameFig{Branch-Case}]
  {
   \lookupTypeConstructors{\varTypeCon}{\varDataCon_i}{\varType_i}
   \sepPremise
   \guess{\varTypeEnv}{\varTypeCon}{\varExp}
   %% TODO weird location for this premise
   \sepPremise
   \filterWorlds{\varWorlds} = \setUnionThree{\varWorlds_1}{\cdots}{\varWorlds_n}
   \\\\
   %\bigMultiPremise{
   \highlightSubGoalsCreation{
   \begin{array}[b]{c}
   % i \in [n]
   % \sepPremise
   \varHoleName_i \textrm{ fresh}
   \sepPremise %% \\\\
   \varGoals_i =
     \problemNameTypeWorlds
       {\varHoleName_i}
       {\envCat{\varTypeEnv}{\envBindType{\varVar_i}{\varType_i}}}
       {\varType}
       {\varWorlds_i}
   %% \varHoleEnv_i =
   %%   {\envBindHole{\varHoleName_i}{\tHole{\envCat{\varTypeEnv}{\envBindType{\varVar_i}{\varType_i}}}{\varType}}}
   %% \sepPremise
   %% \varConstraints_i =
   %%   \unsolvedConstraint{\varHoleName_i}{\varWorlds_i}
   \\ %% \\
   \varWorlds_i =
     \setComp{\world{\envCat{\varEnv}{\envBind{\varVar_i}{\varResult}}}{\varEx}}
             {\world{\varEnv}{\varEx}\in\filterWorlds{\varWorlds} \land
              %% \reducesToUK{\varEnv}{\varExp}{\expApp{\varDataCon_i}{\varResult}}{\emptySet}
              \reducesTo{\varEnv}{\varExp}{\expApp{\varDataCon_i}{\varResult}}
              %% \reduceViaResume{}{\varEnv}{\varExp}{\expApp{\varDataCon_i}{\varResult_i}}
             }%
   \end{array}%
   }%
   %}{\sequenceSyntax}
   %% \\\\
   %% \filterWorlds{\varWorlds} = \setUnionThree{\varWorlds_1}{\cdots}{\varWorlds_n}
   %% \sepPremise
   %% \ungroup{\varHoleName_i}{\varWorlds_i}{\varConstraints_i}{\varWorlds_i}
  }
  %% {\refine
  {\branch
    {\varTypeEnv}
    {\varWorlds}
    {\varType}
    {\expMatch{\varExp}{\varDataCon_i}{\varVar_i}{\expHole{\varHoleName_i}}}
    {\envCatThree{\varGoals_1}{\ldots}{\varGoals_n}}
    {\varSolution}
    %% {\mergeConstraintsThree{\varConstraints_1}{\cdots}{\varConstraints_n}}
    %% {\setUnionFour{\varHoleEnv'}{\varHoleEnv_1}{\cdots}{\varHoleEnv_n}}
  }
$
\end{comment}

\vsepBeforeCaption
%% 
%% %% \caption{Type-and-Example-Directed Refinement and Branching.}
%% %% \caption{Type-and-Example-Directed Refinement and Branching, and Type-Directed Guessing.}
%% \caption{Guessing, Refinement, and Branching.}
%% \label{fig:synthesis-refine}
%% \end{figure*}


==> fig-typing.tex <==
%% \begin{figure}[t]

\judgementHead
  {Expression \maybeUnderline{T}yping}
  {\typeCheck{\varTypeEnv}{\varExp}{\varType}}

\vsepRule

$
\inferrule*[lab=\ruleNameFig{T-Fix}]
  {
   \typeCheck
     {\envCatThree{\varTypeEnv}
                  {\envBindType{\varVarF}{\tArrow{\varType_1}{\varType_2}}}
                  {\envBindType{\varVar}{\varType_1}}}
     {\varExp}
     {\varType_2}
  }
  {\typeCheck
    {\varTypeEnv}
    {\expFixFun{\varVarF}{BLAH}{\varVar}{\varExp}}
    {\tArrow{\varType_1}{\varType_2}}}
$
%
\hsepRule
%
$
\inferrule*[lab=\ruleNameFig{T-Var}]
  {
   \varTypeEnv(\varVar) = \varType
  }
  {\typeCheck
    {\varTypeEnv}
    {\varVar}
    {\varType}}
$
%
\hsepRule
%
$
\inferrule*[lab=\ruleNameFig{T-Hole}]
  {
   \varHoleEnv(\expHole{\varHoleName}) = \tHole{\varTypeEnv}{\varType}
  }
  {\typeCheck
    {\varTypeEnv}
    {\expHole{\varHoleName}}
    {\varType}}
$

\vsepRule

$
\inferrule*[lab=\ruleNameFig{T-Unit}]
  {
  }
  {\typeCheck
    {\varTypeEnv}
    {\expUnit}
    {\tUnit}}
$
%
\hsepRule
%
$
%% \inferrule*[lab=\ruleNameFig{T-Tuple}]
\inferrule*[lab=\ruleNameFig{T-Pair}]
  {
   \multiPremise{\typeCheck{\varTypeEnv}{\varExp_i}{\varType_i}}{\sequenceSyntaxTwo{i}}
  }
  {\typeCheck
    {\varTypeEnv}
    {\pair{\varExp_1}{\varExp_2}}
    {\pair{\varType_1}{\varType_2}}}
    %% {\triple{\varExp_1}{\ldots}{\varExp_n}}
    %% {\triple{\varType_1}{\ldots}{\varType_n}}}
$
%
\hsepRule
%
$
\inferrule*[lab=\ruleNameFig{T-Ctor}]
  {
   \lookupDataConArrowType{\varDataCon}{\varType}{\varTypeCon}
   \sepPremise
   \typeCheck{\varTypeEnv}{\varExp}{\varType}
  }
  {\typeCheck
    {\varTypeEnv}
    {\expApp{\varDataCon}{\varExp}}
    {\varTypeCon}}
$

\vsepRule

$
\inferrule*[lab=\ruleNameFig{T-App}]
  {
   \typeCheck{\varTypeEnv}{\varExp_1}{\tArrow{\varType_2}{\varType}}
   \\\\ %% sepPremise
   \typeCheck{\varTypeEnv}{\varExp_2}{\varType_2}
  }
  {\typeCheck
    {\varTypeEnv}
    {\expApp{\varExp_1}{\varExp_2}}
    {\varType}}
$
%
\hsepRule
%
$
%% \inferrule*[lab=\ruleNameFig{T-Get}]
\inferrule*[lab=\ruleNameFig{T-Prj}]
  {
   %% \typeCheck{\varTypeEnv}{\varExp}{\triple{\varType_1}{\ldots}{\varType_n}}
   \typeCheck{\varTypeEnv}{\varExp}{\tPair{\varType_1}{\varType_2}}
  }
  {\typeCheck
    {\varTypeEnv}
    {\expProj{i}{\varExp}}
    {\varType_i}}
$
%% $
%% \inferrule*[lab=\ruleNameFig{T-Fst}]
%%   {
%%    \typeCheck{\varTypeEnv}{\varExp}{\tPair{\varType_1}{\varType_2}}
%%   }
%%   {\typeCheck
%%     {\varTypeEnv}
%%     {\expFst{\varExp}}
%%     {\varType_1}}
%% $
%% %
%% \hsepRule
%% %
%% $
%% \inferrule*[lab=\ruleNameFig{T-Snd}]
%%   {
%%    \typeCheck{\varTypeEnv}{\varExp}{\tPair{\varType_1}{\varType_2}}
%%   }
%%   {\typeCheck
%%     {\varTypeEnv}
%%     {\expSnd{\varExp}}
%%     {\varType_2}}
%% $
%
\hsepRule
%
$
\inferrule*[lab=\ruleNameFig{T-Case}]
  {
   \typeCheck{\varTypeEnv}{\varExp}{\varTypeCon}
   \\\\
   \lookupTypeConstructors{\varTypeCon}{\varDataCon_i}{\varType_i}
   \\\\
   \multiPremise{
   \typeCheck
     {\envCat{\varTypeEnv}{\envBindType{\varVar_i}{\varType_i}}}
     {\varExp_i}
     {\varType}
   }{\sequenceSyntax}
  }
  {\typeCheck
    {\varTypeEnv}
    {\expMatch{\varExp}{\varDataCon_i}{\varVar_i}{\varExp_i}}
    {\varType}}
$

%% \vsepRule
%% 
%% \judgementHeadNameOnlyTwo
%%   {\maybeUnderline{R}esult and E\maybeUnderline{x}ample \maybeUnderline{T}yping}
%%   {(\autoref{fig:result-typing} of \autoref{sec:appendix-dynamics})}
%%   {
%%    $\JudgementBox{\typeCheckResult{\varResult}{\varType}}$
%%    \hspace{0.00in}
%%    $\JudgementBox{\typeCheckExample{\varEx}{\varType}}$
%%   }

%% \judgementHeadThree
%%   {\maybeUnderline{R}esult \maybeUnderline{T}yping}
%%   {(\autoref{fig:result-typing} of \autoref{sec:appendix-dynamics})}
%%   {\typeCheckResult{\varResult}{\varType}}

%% \dimColor{
%% $
%% \inferrule*[lab=\ruleNameFig{T-Fun}]
%%   {
%%    \typeCheck
%%      {\envCat{\varTypeEnv}{\envBindType{\varVar}{\varType_1}}}
%%      {\varExp}
%%      {\varType_2}
%%   }
%%   {\typeCheck
%%     {\varTypeEnv}
%%     {\expFun{\varVar}{\varExp}}
%%     {\tArrow{\varType_1}{\varType_2}}}
%% $
%% }
%% 
%% \vsepRule

%% \vsepBeforeCaption
%% 
%% \caption{Type Checking.}
%% \label{fig:typing}
%% \end{figure}


==> figure-10-data.tex <==
&&&&&&&&&&\\
bool\_band&4&0.004&3 (75\%)&(4,4)$^{}$&\labelBlankNonRec&\labelBlankNonRec&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect\\
bool\_bor&4&0.003&3 (75\%)&(4,4)$^{}$&\labelBlankNonRec&\labelBlankNonRec&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect\\
bool\_impl&4&0.004&3 (75\%)&(4,4)$^{}$&\labelBlankNonRec&\labelBlankNonRec&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect\\
bool\_neg&2&0.001&2 (100\%)&(2,2)$^{}$&\labelBlankNonRec&\labelBlankNonRec&\leonquidCorrect&\labelBlankSameExpertExamples&\leonquidCorrect&\labelBlankSameExpertExamples\\
bool\_xor&4&0.009&4 (100\%)&(4,4)$^{}$&\labelBlankNonRec&\labelBlankNonRec&\leonquidCorrect&\labelBlankSameExpertExamples&\leonquidCorrect&\labelBlankSameExpertExamples\\
&&&&&&&&&&\\
list\_append&6&0.008&4 (67\%)&(3,4)$^{}$&1+1 (33\%)&(1+3,1+4)$^{}$&\leonquidCorrect&\leonquidIncorrect&\leonquidCorrect&\leonquidIncorrect\\
list\_compress&13&\labelTimeout&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed\\
list\_concat&6&0.010&3 (50\%)&(2,4)$^{}$&\labelIncorrect&(1+3,1+5)$^{}$&\leonquidCorrect&\leonquidIncorrect&\leonquidIncorrect&\leonquidIncorrect\\
list\_drop&11&0.092&5 (45\%)&(6,9)$^{}$&1+2 (27\%)&\labelColorFailed{(1+7,$\downarrow$)$^{}$}&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect&\leonquidError\\
list\_even\_parity&7&\labelOverspec&\labelBlankOneFailed&\labelRandomFailed&\labelBlankOneFailed&\labelRandomFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed\\
list\_filter&\phantom{*}9*&0.144&5 (56\%)&\labelBlankHigherOrder&1+4 (56\%)&\labelBlankHigherOrder&\leonquidHigherOrderFunc&\leonquidHigherOrderFunc&\leonquidHigherOrderFunc&\leonquidHigherOrderFunc\\
list\_fold&9&0.838&3 (33\%)&\labelBlankHigherOrder&1+3 (44\%)&\labelBlankHigherOrder&\leonquidHigherOrderFunc&\leonquidHigherOrderFunc&\leonquidHigherOrderFunc&\leonquidHigherOrderFunc\\
list\_hd&3&0.003&2 (67\%)&(2,3)$^{}$&\labelBlankNonRec&\labelBlankNonRec&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect\\
list\_inc&4&0.018&2 (50\%)&(2,2)$^{}$&\labelBlankNonRec&\labelBlankNonRec&\leonquidCorrect&\leonquidCorrect&\leonquidError&\leonquidIncorrect\\
list\_last&6&0.007&4 (67\%)&(5,9)$^{}$&1+2 (50\%)&(1+5,1+10)$^{}$&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect&\leonquidError\\
list\_length&3&0.002&3 (100\%)&(3,4)$^{}$&1+1 (67\%)&(1+2,1+2)$^{}$&\leonquidCorrect&\labelBlankSameExpertExamples&\leonquidCorrect&\labelBlankSameExpertExamples\\
list\_map&8&0.049&4 (50\%)&\labelBlankHigherOrder&1+2 (38\%)&\labelBlankHigherOrder&\leonquidHigherOrderFunc&\leonquidHigherOrderFunc&\leonquidHigherOrderFunc&\leonquidHigherOrderFunc\\
list\_nth&13&0.124&5 (38\%)&(7,14)$^{}$&1+2 (23\%)&(1+7,1+15)$^{}$&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect&\leonquidError\\
list\_pairwise\_swap&7&0.634&5 (71\%)&\labelTimeout&\labelOverspec&\labelTimeout&\leonquidCorrect&\leonquidCorrect&\leonquidError&\leonquidError\\
list\_rev\_append&5&0.107&3 (60\%)&(5,8)$^{}$&1+2 (60\%)&(1+3,1+4)$^{}$&\leonquidCorrect&\leonquidCorrect&\leonquidError&\leonquidError\\
list\_rev\_fold&5&0.035&2 (40\%)&(2,4)$^{}$&\labelBlankNonRec&\labelBlankNonRec&\leonquidCorrect&\leonquidCorrect&\leonquidError&\leonquidError\\
list\_rev\_snoc&5&0.010&3 (60\%)&(3,6)$^{}$&1+1 (40\%)&(1+2,1+4)$^{}$&\leonquidCorrect&\leonquidCorrect&\leonquidIncorrect&\leonquidError\\
list\_rev\_tailcall&8&0.008&3 (38\%)&(3,4)$^{}$&1+1 (25\%)&(1+3,1+5)$^{}$&\leonquidIncorrect&\leonquidCorrect&\leonquidCorrect&\leonquidIncorrect\\
list\_snoc&8&0.012&3 (38\%)&(3,4)$^{}$&1+1 (25\%)&(1+3,1+4)$^{}$&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect&\leonquidError\\
list\_sort\_sorted\_insert&7&0.015&3 (43\%)&(3,6)$^{}$&1+1 (29\%)&(1+2,1+4)$^{}$&\leonquidCorrect&\leonquidCorrect&\leonquidError&\leonquidIncorrect\\
list\_sorted\_insert&12&2.902&7 (58\%)&\labelTimeout&1+7 (67\%)&\labelTimeout&\leonquidError&\leonquidError&\leonquidError&\leonquidError\\
list\_stutter&3&0.003&2 (67\%)&(3,3)$^{}$&1+1 (67\%)&(1+2,1+3)$^{}$&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect&\leonquidIncorrect\\
list\_sum&3&0.029&2 (67\%)&(2,2)$^{}$&\labelBlankNonRec&\labelBlankNonRec&\leonquidCorrect&\leonquidIncorrect&\leonquidError&\leonquidError\\
list\_take&12&0.065&5 (42\%)&(6,9)$^{}$&1+3 (33\%)&(1+7,1+16)$^{}$&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect&\leonquidError\\
list\_tl&3&0.002&2 (67\%)&(2,3)$^{}$&\labelBlankNonRec&\labelBlankNonRec&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect\\
&&&&&&&&&&\\
nat\_add&9&0.006&4 (44\%)&(5,6)$^{}$&1+1 (22\%)&(1+3,1+4)$^{}$&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect&\leonquidIncorrect\\
nat\_iseven&4&0.003&3 (75\%)&(4,4)$^{}$&1+2 (75\%)&(1+3,1+4)$^{}$&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect&\leonquidError\\
nat\_max&9&0.041&9 (100\%)&(8,12)$^{}$&1+4 (56\%)&(1+8,1+12)$^{}$&\leonquidIncorrect&\labelBlankSameExpertExamples&\leonquidCorrect&\labelBlankSameExpertExamples\\
nat\_pred&3&0.001&2 (67\%)&(2,3)$^{}$&\labelBlankNonRec&\labelBlankNonRec&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect&\leonquidCorrect\\
&&&&&&&&&&\\
tree\_binsert&20&\labelTimeout&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed\\
tree\_collect\_leaves&6&0.074&3 (50\%)&(3,4)$^{}$$^{\labelRandomTime{3}}$&1+2 (50\%)&(1+3,1+3)$^{}$&\leonquidCorrect&\leonquidCorrect&\leonquidIncorrect&\leonquidIncorrect\\
tree\_count\_leaves&7&2.660&3 (43\%)&\labelTimeout&1+1 (29\%)&\labelTimeout&\leonquidCorrect&\leonquidCorrect&\leonquidError&\leonquidError\\
tree\_count\_nodes&6&0.351&3 (50\%)&\labelColorFailed{(4,$\downarrow$)$^{}$}$^{\labelRandomTime{10}}$&1+2 (50\%)&(1+3,1+5)$^{}$$^{\labelRandomTime{3}}$&\leonquidCorrect&\leonquidCorrect&\leonquidIncorrect&\leonquidError\\
tree\_inorder&5&0.123&4 (80\%)&(3,4)$^{}$&1+2 (60\%)&(1+3,1+4)$^{}$&\leonquidCorrect&\leonquidCorrect&\leonquidIncorrect&\leonquidError\\
tree\_map&7&0.061&4 (57\%)&\labelBlankHigherOrder&1+3 (57\%)&\labelBlankHigherOrder&\leonquidHigherOrderFunc&\leonquidHigherOrderFunc&\leonquidHigherOrderFunc&\leonquidHigherOrderFunc\\
tree\_nodes\_at\_level&11&\labelTimeout&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed\\
tree\_postorder&20&\labelTimeout&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed&\labelBlankOneFailed\\
tree\_preorder&5&0.153&3 (60\%)&(3,4)$^{}$$^{\labelRandomTime{3}}$&1+2 (60\%)&(1+3,1+3)$^{}$&\leonquidCorrect&\leonquidCorrect&\leonquidIncorrect&\leonquidIncorrect\\
&&&&&&&&&&\\


==> figure-20-data.tex <==
&&&&\\
&&&&\\
list\_append&3 (75\%)&(3,4)$^{}$&1+1 (100\%)&(1+2,1+4)$^{}$\\
list\_concat&3 (100\%)&(2,3)$^{}$&1+1 (---)&(1+3,1+5)$^{}$\\
list\_drop&4 (80\%)&(6,9)$^{}$&1+2 (100\%)&(1+8,1+19)$^{}$\\
list\_filter&3 (60\%)&\labelBlankHigherOrder&1+2 (60\%)&\labelBlankHigherOrder\\
list\_fold&2 (67\%)&\labelBlankHigherOrder&1+1 (50\%)&\labelBlankHigherOrder\\
list\_last&3 (75\%)&(6,10)$^{}$&1+2 (100\%)&(1+4,1+10)$^{}$\\
list\_length&3 (100\%)&(3,4)$^{}$&1+1 (100\%)&(1+2,1+2)$^{}$\\
list\_map&2 (50\%)&\labelBlankHigherOrder&1+1 (66\%)&\labelBlankHigherOrder\\
list\_pairwise\_swap&\labelColorFailed{\scriptsize{failed}}&\labelColorFailed{\scriptsize{failed}}&\labelColorFailed{\scriptsize{failed}}&\labelColorFailed{\scriptsize{failed}}\\
list\_rev\_append&2 (67\%)&(4,7)$^{}$&1+1 (66\%)&(1+2,1+4)$^{}$\\
list\_rev\_fold&2 (100\%)&(2,4)$^{}$&\labelBlankNonRec&\labelBlankNonRec\\
list\_rev\_snoc&2 (67\%)&(3,8)$^{}$&1+1 (100\%)&(1+3,1+4)$^{}$\\
list\_rev\_tailcall&2 (67\%)&(2,4)$^{}$&1+1 (100\%)&(1+2,1+4)$^{}$\\
list\_snoc&2 (67\%)&(2,4)$^{}$&1+1 (100\%)&(1+2,1+3)$^{}$\\
list\_stutter&2 (100\%)&(2,3)$^{}$&1+1 (100\%)&(1+2,1+2)$^{}$\\
list\_take&3 (60\%)&(6,10)$^{}$&1+3 (100\%)&(1+7,1+15)$^{}$\\
list\_tl&2 (100\%)&(2,3)$^{}$&\labelBlankNonRec&\labelBlankNonRec\\
&&&&\\
&&&&\\
tree\_collect\_leaves&3 (100\%)&(2,3)$^{}$$^{\labelRandomTime{3}}$&1+2 (100\%)&(1+2,1+3)$^{}$\\
tree\_count\_leaves&3 (100\%)&\labelTimeout&1+1 (100\%)&\labelTimeout\\
tree\_count\_nodes&3 (100\%)&(4,6)$^{}$$^{\labelRandomTime{10}}$&1+2 (100\%)&(1+3,1+4)$^{}$$^{\labelRandomTime{3}}$\\
tree\_inorder&3 (75\%)&(3,4)$^{}$&1+2 (100\%)&(1+3,1+3)$^{}$\\
tree\_map&3 (75\%)&\labelBlankHigherOrder&1+2 (75\%)&\labelBlankHigherOrder\\
tree\_preorder&3 (100\%)&(2,4)$^{}$$^{\labelRandomTime{3}}$&1+2 (100\%)&(1+2,1+3)$^{}$\\
&&&&\\

